Circular decompositions for hyperbolic genus one knots

We consider hyperbolic genus one knots having two or more non-isotopic, disjoint, genus one Seifert surfaces, with the property that the complementary regiones are handlebody pairs. We determine whether or not these knots have circular width equal to $(3)$. Moreover we give bounds on their circular widths. We also give explicit examples of such knots having three or five non-isotopic genus one Seifert surfaces and compute their circular widths. In particular this shows that many of these knots are non-almost fibered.

==> 3Tjuntos.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3Tjuntos.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1623.13897705bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.38743438)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.80839358,0.22706307){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$-\ell$}\end{tabular}}}}%
    \put(0.80473229,0.31894008){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$\ell$}\end{tabular}}}}%
    \put(0.84734403,0.27335183){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$m$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{3Tjuntos.pdf}}%
    \put(0.38877991,0.19127685){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$-\ell$}\end{tabular}}}}%
    \put(0.58537923,0.19127685){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$\ell$}\end{tabular}}}}%
    \put(0.20866121,0.1951693){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$\ell$}\end{tabular}}}}%
    \put(0.20148272,0.32752852){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge{$L$}\end{tabular}}}}%
    \put(0.25579214,0.14018332){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\huge{$K'$}\end{tabular}}}}%
    \put(0.49108698,0.09730307){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$m$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{3Tjuntos.pdf}}%
    \put(0.01720591,0.19431158){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$-\ell$}\end{tabular}}}}%
    \put(0.11747458,0.108367){\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$m$}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{3Tjuntos.pdf}}%
    \put(0.64478334,0.09629259){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$D_2$}\end{tabular}}}}%
    \put(0.62592489,0.30849146){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$D_3$}\end{tabular}}}}%
    \put(0.32418972,0.1063973){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$D_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{3Tjuntos.pdf}}%
  \end{picture}%
\endgroup%


==> 5Toros+_juntos.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '5Toros+_juntos.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1449.51177979bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55528237)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{5Toros+_juntos.pdf}}%
    \put(0.84334624,0.51088825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$D_1$}\end{tabular}}}}%
    \put(0.84334624,0.38934312){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$D_2$}\end{tabular}}}}%
    \put(0.84334624,0.33221692){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$D_3$}\end{tabular}}}}%
    \put(0.84334624,0.23498082){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$D_4$}\end{tabular}}}}%
    \put(0.84334624,0.17420825){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$D_5$}\end{tabular}}}}%
    \put(0.84334624,0.01255324){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large{$D_1$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{5Toros+_juntos.pdf}}%
    \put(0.32266862,0.51166523){\color[rgb]{0,0,0}\transparent{0.97000003}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}L\end{tabular}}}}%
    \put(0.40531765,0.2857028){\color[rgb]{0.95686275,0.0745098,0.0745098}\transparent{0.97000003}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}K'\end{tabular}}}}%
    \put(0.13994056,0.332078){\color[rgb]{0,0,0}\transparent{0.97000003}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\ell$\end{tabular}}}}%
    \put(0.17610871,0.27055983){\color[rgb]{0,0,0}\transparent{0.97000003}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell$\end{tabular}}}}%
    \put(0.71770177,0.28428015){\color[rgb]{0,0,0}\transparent{0.97000003}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ell$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{5Toros+_juntos.pdf}}%
    \put(0.19769945,0.139403){\color[rgb]{0,0,0}\transparent{0.97000003}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0.73218945,0.13992122){\color[rgb]{0,0,0}\transparent{0.97000003}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n$\end{tabular}}}}%
    \put(0.12319143,0.15492626){\color[rgb]{0,0,0}\transparent{0.97000003}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-m$\end{tabular}}}}%
    \put(0.6359502,0.15285658){\color[rgb]{0,0,0}\transparent{0.97000003}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-m$\end{tabular}}}}%
    \put(0.13714763,0.26002469){\color[rgb]{0,0,0}\transparent{0.97000003}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}}%
    \put(0.66889481,0.27539122){\color[rgb]{0,0,0}\transparent{0.97000003}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$m$\end{tabular}}}}}%
    \put(0.68148282,0.35723576){\color[rgb]{0,0,0}\transparent{0.97000003}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\ell$\end{tabular}}}}%
  \end{picture}%
\endgroup%

